On the robustness of self-supervised representations for multi-view object classification

It is known that representations from self-supervised pre-training can perform on par, and often better, on various downstream tasks than representations from fully-supervised pre-training. This has been shown in a host of settings such as generic object classification and detection, semantic segmentation, and image retrieval. However, some issues have recently come to the fore that demonstrate some of the failure modes of self-supervised representations, such as performance on non-ImageNet-like data, or complex scenes. In this paper, we show that self-supervised representations based on the instance discrimination objective lead to better representations of objects that are more robust to changes in the viewpoint and perspective of the object. We perform experiments of modern self-supervised methods against multiple supervised baselines to demonstrate this, including approximating object viewpoint variation through homographies, and real-world tests based on several multi-view datasets. We find that self-supervised representations are more robust to object viewpoint and appear to encode more pertinent information about objects that facilitate the recognition of objects from novel views.

==> (inline-0) <==
\begin{tabular}{l|lll|lll|lll|lll|lll|}
\cline{2-16}
                                                   & \multicolumn{3}{c|}{$H_{0.0}$}                                                            & \multicolumn{3}{c|}{$H_{0.2}$}                                                            & \multicolumn{3}{c|}{$H_{0.4}$}                                                            & \multicolumn{3}{c|}{$H_{0.6}$}                                                            & \multicolumn{3}{c|}{$H_{0.8}$}                                                            \\ \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{CIFAR10}}    & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 92.29 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 91.68 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 90.94 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 88.7  & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 79.94 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 91.52 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 89.04 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 83.67 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 74.87 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 67.83 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 91.12 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 84.01 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 79.92 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 74.15 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 64.65 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 88.47 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 80.81 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 78.98 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 69.47 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 58.34 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 86.46 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 80.39 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 71.6  & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 62.21 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 55.82 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 86.4  & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 77.06 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 65.15 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 58.86 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 55.52 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 84.6  & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 75.15 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 64.49 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 57.47 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 53.61 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 83.94 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 69.58 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 62.31 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 56.92 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 53.46 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 81.86 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 67.65 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 61.46 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 54.93 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 50.38 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 81.84 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 63.88 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 59.14 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 54.52 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 49.87 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 79.71 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 62.82 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 56.89 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 53.1  & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 49.47 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 78.57 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 62.42 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 56.51 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 52.37 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 48.8  \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 75.12 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 58.89 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 54.04 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 48.6  & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 45.36 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 57.98 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 44.87 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 41.86 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 38.55 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 35.75 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 30.69 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 24.57 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 22.99 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 22.38 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 21.54 \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{CIFAR100}}   & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 75.43 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 73.99 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 72.67 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 68.71 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 59.73 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 74.65 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 68.66 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 62.82 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 55.26 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 48.22 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 74.43 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 63.03 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 58.25 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 54.36 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 48.2  \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 70.44 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 60.46 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 57.92 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 50.42 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 43.82 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 67.78 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 58.73 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 48.87 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 42.86 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 40.41 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 67.66 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 57.01 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 47.91 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 42.28 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 38.74 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 63.91 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 56.43 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 47.04 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 41.95 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 37.24 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 62.8  & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 50.82 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 45.55 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 39.68 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 37.14 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 61.57 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 48.09 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 40.46 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 36.83 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 34.07 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 60.49 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 44.71 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 39.59 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 35.56 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 33.97 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 60.17 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 43.5  & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 38.88 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 35.18 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 33.06 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 58.75 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 42.66 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 36.68 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 34.05 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 33.03 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 49.59 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 35.28 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 31.39 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 28.73 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 27.11 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 30.8  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 20.19 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 18.82 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 17.38 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 16.56 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 11.97 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 8.74  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 7.41  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 7.07  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 6.85  \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Color}}      & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 94.04 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 91.94 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 90.75 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 88.64 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 81.9  \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 93.78 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 91.66 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 89.79 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 86.03 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 80.46 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 93.55 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 91.66 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 88.47 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 84.09 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 77.28 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 92.97 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 91.48 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 87.85 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 83.76 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 77.02 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 92.38 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 90.29 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 87.76 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 83.06 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 75.72 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 92.18 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 89.87 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 86.21 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 82.34 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 75.59 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 91.35 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 88.75 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 84.7  & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 77.29 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 73.23 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 91.22 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 88.17 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 83.22 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 77.23 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 72.42 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 90.37 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 87.24 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 82.91 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 77.05 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 70.99 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 89.33 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 87.02 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 82.11 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 76.38 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 68.73 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 89.07 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 86.63 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 82.03 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 75.22 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 65.63 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 88.66 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 84.67 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 74.92 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 68.5  & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 64.68 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 82.48 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 62.04 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 57.07 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 56.95 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 56.84 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 73.81 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 61.45 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 52.97 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 52.29 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 52.46 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 69.37 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 55.59 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 46.23 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 40.75 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 39.43 \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Caltech101}} & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 96.45 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 94.05 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 93.31 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 91.01 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 83.21 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 95.34 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 93.87 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 92.22 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 90.32 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 81.66 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 95.02 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 93.4  & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 91.86 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 88.99 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 81.52 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 94.72 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 91.97 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 89.72 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 86.37 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 76.92 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 94.63 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 91.29 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 89.72 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 84.07 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 71.61 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 94.29 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 91.21 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 88.44 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 79.46 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 68.77 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 94.28 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 90.99 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 87.23 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 79.34 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 66.58 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 94.21 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 90.25 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 87.1  & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 77.81 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 65.78 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 94.08 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 89.85 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 86.08 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 76.59 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 64.77 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 92.72 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 88.83 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 82.77 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 74.95 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 63.82 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 92.67 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 87.78 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 81.75 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 72.72 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 63.31 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 90.37 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 84.92 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 81.29 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 71.37 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 60.73 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 79.45 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 66.53 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 58.29 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 51.73 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 45.35 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 71.46 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 57.21 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 49.04 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 42.29 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 38.46 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 42.9  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 31.59 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 27.06 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 24.98 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 24.16 \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Aircraft}}   & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 59.65 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 53.95 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 48.06 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 41.95 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 36.12 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 59.29 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 47.72 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 41.62 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 35.8  & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 32.33 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 56.14 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 47.58 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 40.94 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 35.57 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 31.76 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 55.32 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 44.9  & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 38.45 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 33.69 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 31.31 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 54.73 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 43.88 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 38.31 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 33.62 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 30.15 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 47.19 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 41.2  & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 37.17 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 32.63 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 27.67 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 45.28 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 40.31 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 36.82 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 31.43 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 27.41 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 45.09 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 39.84 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 36.75 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 31.34 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 26.69 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 43.77 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 37.74 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 32.95 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 28.96 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 25.6  \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 43.39 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 33.57 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 29.25 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 25.78 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 23.63 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 41.44 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 31.0  & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 27.08 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 24.57 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 22.21 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 40.2  & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 29.44 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 26.81 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 23.5  & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 21.63 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 25.33 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 16.18 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 14.7  & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 13.93 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 13.53 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 14.89 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 9.36  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 8.28  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 7.85  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 8.11  \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 12.79 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 7.75  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 7.54  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 7.39  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 7.2   \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Birdsnap}}   & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 59.55 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 56.37 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 53.54 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 48.76 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 41.18 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 49.39 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 47.83 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 45.53 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 42.56 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 36.1  \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 43.74 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 39.97 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 38.12 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 34.34 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 29.28 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 42.69 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 39.8  & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 37.73 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 33.07 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 28.18 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 42.24 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 38.32 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 34.25 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 30.02 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 26.41 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 41.4  & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 36.99 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 32.48 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 28.03 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 24.33 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 39.42 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 36.48 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 32.32 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 27.64 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 23.59 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 38.59 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 34.48 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 30.76 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 27.11 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 23.13 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 36.27 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 32.85 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 29.73 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 25.17 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 21.74 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 34.42 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 32.06 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 28.92 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 24.76 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 20.84 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 30.96 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 27.95 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 24.97 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 20.99 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 17.91 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 24.72 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 21.51 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 19.9  & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 16.96 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 14.61 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 6.99  & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 4.36  & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 4.03  & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 3.8   & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 3.67  \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 3.86  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 2.75  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 2.47  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 2.49  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 2.13  \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 1.76  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 1.3   & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 1.02  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 1.14  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 1.09  \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Food}}       & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 75.86 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 71.75 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 68.06 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 62.65 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 54.52 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 74.47 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 71.33 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 67.01 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 60.2  & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 51.51 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 72.27 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 69.24 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 65.59 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 59.53 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 50.93 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 72.25 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 68.3  & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 63.5  & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 56.09 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 47.77 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 71.78 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 67.67 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 62.25 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 55.83 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 46.53 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 67.75 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 63.85 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 60.8  & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 54.2  & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 46.48 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 67.58 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 63.28 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 60.24 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 53.97 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 45.74 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 64.84 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 63.08 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 58.26 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 52.31 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 44.83 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 62.5  & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 59.01 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 56.95 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 50.81 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 42.94 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 62.47 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 58.77 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 55.21 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 48.57 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 41.95 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 56.67 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 54.1  & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 52.26 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 48.38 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 41.12 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 55.69 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 51.41 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 46.63 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 40.71 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 35.42 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 33.02 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 27.39 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 24.39 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 21.08 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 18.88 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 25.73 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 20.11 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 18.27 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 15.48 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 14.24 \\ \cline{2-16} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 6.13  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 5.33  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 4.83  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 4.24  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 3.89  \\ \hline
\end{tabular}
\begin{tabular}{l|lll|lll|lll|lll|}
\cline{2-13}
                                                   & \multicolumn{3}{c|}{$H_{0.2}$}                                                         & \multicolumn{3}{c|}{$H_{0.4}$}                                                         & \multicolumn{3}{c|}{$H_{0.6}$}                                                         & \multicolumn{3}{c|}{$H_{0.8}$}                                                         \\ \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{CIFAR10}}    & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 91.01 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 88.76 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 81.44 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 65.78 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 90.06 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 87.17 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 78.66 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 61.9  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 89.62 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 85.67 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 72.97 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 54.81 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 85.84 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 83.24 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 72.56 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 53.88 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 85.72 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 80.58 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 68.03 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 52.6  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 85.67 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 78.94 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 67.88 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 51.84 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 82.36 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 78.71 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 66.55 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 47.99 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 81.92 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 78.69 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 65.77 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 47.18 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 79.86 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 77.17 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 64.58 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 46.61 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 79.81 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 76.43 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 64.19 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 46.45 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 77.47 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 74.21 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 63.77 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 46.28 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 76.83 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 73.97 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 60.09 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 43.76 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 72.43 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 67.95 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 56.28 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 40.65 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 55.86 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 51.69 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 43.22 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 33.19 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 29.05 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 26.56 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 23.16 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 20.2  \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{CIFAR100}}   & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 73.28 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 70.33 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 61.6  & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 45.72 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 72.27 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 68.25 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 57.51 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 40.74 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 72.12 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 65.48 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 52.03 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 35.38 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 66.76 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 62.95 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 50.81 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 34.15 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 66.52 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 59.65 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 45.67 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 32.25 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 65.83 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 57.38 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 45.13 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 30.82 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 61.42 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 56.92 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 44.32 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 30.36 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 60.78 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 55.98 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 44.11 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 29.99 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 58.76 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 55.08 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 43.92 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 28.37 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 58.59 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 54.35 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 43.8  & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 28.25 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 57.72 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 54.04 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 42.06 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 26.25 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 57.33 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 53.61 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 38.52 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 23.93 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 46.62 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 41.23 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 29.98 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 18.52 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 29.1  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 25.4  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 19.55 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 13.48 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 10.98 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 9.45  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 7.39  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 5.55  \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Color}}      & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 93.57 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 92.71 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 90.14 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 81.18 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 92.69 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 91.33 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 87.34 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 77.44 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 91.94 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 90.61 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 85.76 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 77.29 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 91.91 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 90.4  & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 85.17 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 77.23 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 91.55 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 90.34 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 85.03 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 75.31 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 90.62 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 89.35 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 84.81 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 74.38 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 90.37 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 88.52 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 83.72 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 74.36 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 89.98 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 88.42 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 83.64 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 73.91 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 88.27 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 85.69 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 80.4  & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 70.78 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 87.58 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 84.93 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 79.08 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 70.26 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 87.23 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 84.03 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 76.23 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 64.16 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 86.26 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 84.01 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 76.19 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 61.88 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 77.28 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 69.46 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 56.99 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 49.08 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 65.85 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 62.93 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 55.89 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 44.62 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 65.19 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 55.53 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 44.24 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 35.7  \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Caltech101}} & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 94.55 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 93.13 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 90.77 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 80.4  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 94.18 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 92.38 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 89.14 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 79.16 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 93.24 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 92.08 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 88.1  & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 76.21 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 93.02 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 91.81 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 87.75 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 75.16 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 92.95 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 91.7  & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 87.62 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 73.68 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 92.91 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 90.86 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 86.89 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 71.39 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 92.82 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 90.44 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 85.58 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 71.29 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 91.52 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 89.37 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 84.86 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 70.07 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 91.51 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 89.0  & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 84.36 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 69.8  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 91.24 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 88.73 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 82.37 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 66.37 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 89.63 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 86.93 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 81.03 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 65.97 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 88.89 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 86.52 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 79.84 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 62.94 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 76.24 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 70.62 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 57.64 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 37.29 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 63.13 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 55.13 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 40.59 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 26.3  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 36.68 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 30.2  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 22.2  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 16.55 \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Aircraft}}   & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 57.47 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 54.08 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 47.19 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 33.81 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 54.85 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 50.25 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 39.61 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 24.52 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 52.51 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 47.61 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 38.04 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 24.51 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 51.18 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 47.48 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 37.43 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 23.74 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 49.21 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 46.45 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 34.85 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 21.64 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 39.91 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 36.19 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 30.1  & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 20.47 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 36.98 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 34.51 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 29.53 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 18.91 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 36.92 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 32.9  & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 23.54 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 14.46 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 36.45 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 32.21 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 22.16 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 13.86 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 35.02 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 29.98 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 21.87 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 13.51 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 34.95 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 29.4  & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 20.65 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 13.36 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 32.81 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 28.34 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 20.49 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 12.93 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 18.86 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 15.27 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 11.69 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 7.9   \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 10.02 & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 6.8   & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 4.35  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 3.37  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 6.88  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 5.7   & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 4.28  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 3.11  \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Birdsnap}}   & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 57.45 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 57.18 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 54.59 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 41.57 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 47.27 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 46.48 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 42.36 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 31.04 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 40.91 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 40.27 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 34.97 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 24.81 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 40.24 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 39.95 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 34.82 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 24.46 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 39.05 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 38.97 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 34.51 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 22.39 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 38.49 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 37.68 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 32.68 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 22.36 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 38.04 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 36.66 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 31.43 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 21.08 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 36.12 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 32.85 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 26.13 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 18.87 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 32.56 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 30.94 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 25.35 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 16.7  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 31.08 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 28.98 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 23.72 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 15.61 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 29.45 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 28.55 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 23.37 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 14.74 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 23.8  & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 23.14 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 18.56 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 12.12 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 6.27  & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 5.81  & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 4.61  & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 3.21  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 2.6   & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 1.92  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 1.72  & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 1.23  \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 1.49  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 1.08  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 1.02  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 0.68  \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Food}}       & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 74.42 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 73.08 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 66.48 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 53.85 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 72.51 & \multicolumn{1}{l|}{DINO (ViT)}          & \multicolumn{1}{l|}{SSL (ID)}   & 71.21 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 66.37 & \multicolumn{1}{l|}{SWaV (RN50w2)}       & \multicolumn{1}{l|}{SSL (ID)}   & 51.77 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 71.16 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 69.71 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 62.52 & \multicolumn{1}{l|}{SWaV (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 47.52 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 70.2  & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 68.32 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 60.84 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 45.23 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 68.37 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 65.97 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 58.86 & \multicolumn{1}{l|}{DINO (RN50)}         & \multicolumn{1}{l|}{SSL (ID)}   & 44.53 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 66.91 & \multicolumn{1}{l|}{Barlow Twins (RN50)} & \multicolumn{1}{l|}{SSL (ID)}   & 65.47 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 58.29 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 43.61 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 65.76 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 63.79 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 55.05 & \multicolumn{1}{l|}{SimCLR (RN50w2)}     & \multicolumn{1}{l|}{SSL (ID)}   & 42.52 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 61.26 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 59.43 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 54.35 & \multicolumn{1}{l|}{SimCLR (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 40.07 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 61.13 & \multicolumn{1}{l|}{Supervised (ViT)}    & \multicolumn{1}{l|}{Supervised} & 59.22 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 51.63 & \multicolumn{1}{l|}{MoCov2 (RN50)}       & \multicolumn{1}{l|}{SSL (ID)}   & 37.04 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 55.44 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 51.91 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 44.71 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 33.47 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 52.51 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 49.57 & \multicolumn{1}{l|}{Supervised EffNet}   & \multicolumn{1}{l|}{Supervised} & 44.03 & \multicolumn{1}{l|}{Supervised RegNet}   & \multicolumn{1}{l|}{Supervised} & 33.31 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 50.72 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 48.31 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 42.71 & \multicolumn{1}{l|}{Supervised (RN50)}   & \multicolumn{1}{l|}{Supervised} & 31.44 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 28.61 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 25.85 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 20.87 & \multicolumn{1}{l|}{RotNet (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 14.39 \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 18.08 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 15.58 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 11.87 & \multicolumn{1}{l|}{Jigsaw (RN50)}       & \multicolumn{1}{l|}{SSL (PT)}   & 8.4   \\ \cline{2-13} 
\multicolumn{1}{|l|}{}                             & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 4.97  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 4.35  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 3.48  & \multicolumn{1}{l|}{Colorization (RN50)} & \multicolumn{1}{l|}{SSL (PT)}   & 2.73  \\ \hline
\end{tabular}
\begin{tabular}{l|l|l|l|}
\cline{2-4}
                                                    & Model               & Type       & Accuracy \\ \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{ALOI}}        & SWaV (RN50w2)       & SSL (ID)   & 96.8     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SWaV (RN50)         & SSL (ID)   & 96.22    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (RN50)         & SSL (ID)   & 96.16    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (ViT)          & SSL (ID)   & 96.12    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50w2)     & SSL (ID)   & 95.27    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Barlow Twins (RN50) & SSL (ID)   & 95.1     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50)       & SSL (ID)   & 94.91    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised RegNet   & Supervised & 94.74    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & MoCov2 (RN50)       & SSL (ID)   & 94.69    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (ViT)    & Supervised & 93.79    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (RN50)   & Supervised & 93.75    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised EffNet   & Supervised & 91.52    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Jigsaw (RN50)       & SSL (PT)   & 86.16    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & RotNet (RN50)       & SSL (PT)   & 85.79    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Colorization (RN50) & SSL (PT)   & 80.18    \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{MVMC}}        & RotNet (RN50)       & SSL (PT)   & 93.14    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & MoCov2 (RN50)       & SSL (ID)   & 92.3     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (ViT)    & Supervised & 90.89    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50)       & SSL (ID)   & 90.83    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SWaV (RN50w2)       & SSL (ID)   & 90.69    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Jigsaw (RN50)       & SSL (PT)   & 90.48    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (ViT)          & SSL (ID)   & 90.39    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SWaV (RN50)         & SSL (ID)   & 90.37    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised RegNet   & Supervised & 90.14    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (RN50)         & SSL (ID)   & 89.81    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50w2)     & SSL (ID)   & 89.77    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (RN50)   & Supervised & 89.35    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Barlow Twins (RN50) & SSL (ID)   & 89.11    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised EffNet   & Supervised & 85.25    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Colorization (RN50) & SSL (PT)   & 72.01    \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{MVC}}         & SWaV (RN50w2)       & SSL (ID)   & 97.2     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Jigsaw (RN50)       & SSL (PT)   & 95.11    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (ViT)    & Supervised & 94.56    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SWaV (RN50)         & SSL (ID)   & 94.45    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (RN50)         & SSL (ID)   & 94.11    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & MoCov2 (RN50)       & SSL (ID)   & 93.67    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (ViT)          & SSL (ID)   & 91.83    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50w2)     & SSL (ID)   & 91.73    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised RegNet   & Supervised & 90.88    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50)       & SSL (ID)   & 90.27    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Colorization (RN50) & SSL (PT)   & 90.24    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Barlow Twins (RN50) & SSL (ID)   & 88.56    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (RN50)   & Supervised & 87.58    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised EffNet   & Supervised & 80.59    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & RotNet (RN50)       & SSL (PT)   & 80.08    \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Recon3D}}     & Supervised (RN50)   & Supervised & 94.94    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised RegNet   & Supervised & 93.2     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (ViT)          & SSL (ID)   & 93.2     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (ViT)    & Supervised & 91.91    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (RN50)         & SSL (ID)   & 91.08    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Barlow Twins (RN50) & SSL (ID)   & 90.21    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50w2)     & SSL (ID)   & 89.47    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SWaV (RN50)         & SSL (ID)   & 87.82    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised EffNet   & Supervised & 86.8     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SWaV (RN50w2)       & SSL (ID)   & 86.21    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50)       & SSL (ID)   & 85.24    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & MoCov2 (RN50)       & SSL (ID)   & 83.49    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Jigsaw (RN50)       & SSL (PT)   & 66.94    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Colorization (RN50) & SSL (PT)   & 66.25    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & RotNet (RN50)       & SSL (PT)   & 56.6     \\ \hline \hline
\multicolumn{1}{|l|}{\multirow{15}{*}{Stereo Face}} & SWaV (RN50w2)       & SSL (ID)   & 97.72    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (ViT)          & SSL (ID)   & 97.71    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & DINO (RN50)         & SSL (ID)   & 97.2     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SWaV (RN50)         & SSL (ID)   & 96.65    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised RegNet   & Supervised & 93.91    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50w2)     & SSL (ID)   & 93.42    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised EffNet   & Supervised & 92.81    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Barlow Twins (RN50) & SSL (ID)   & 92.08    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & SimCLR (RN50)       & SSL (ID)   & 90.44    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (ViT)    & Supervised & 90.32    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & MoCov2 (RN50)       & SSL (ID)   & 89.66    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Supervised (RN50)   & Supervised & 86.9     \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Colorization (RN50) & SSL (PT)   & 79.64    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & Jigsaw (RN50)       & SSL (PT)   & 77.68    \\ \cline{2-4} 
\multicolumn{1}{|l|}{}                              & RotNet (RN50)       & SSL (PT)   & 55.16    \\ \hline
\end{tabular}
